Does Physics Live in the Activations? Localizing Physical Quantities in Video Diffusion Models

Video generation models produce strikingly realistic sequences and are increasingly proposed as world models, yet recent benchmarks reveal pronounced deficits in their physical reasoning. This raises the question of whether these models internalize physical principles or merely reproduce familiar motion patterns. We address this by probing internal representations of video Diffusion Transformers (DiTs) for simulator-derived ground-truth physical quantities spanning kinematic motion and rigid-body dynamics under gravity and contact. We find that these quantities are linearly decodable with high accuracy early in the denoising process, substantially outperforming a baseline decoded directly from the model's own noised latents, indicating that the relevant physical information is actively constructed during denoising rather than already present in the input. Additionally, we show that activations at on-object tokens carry the relevant physical information and that quantities defined over multiple frames are readable from single latent frames. Hence, information is sharply localized within the token sequence and is computed globally but stored locally. The probes further show partial extrapolation, transferring to scene variations and object configurations outside their training regime, so what they read is not simply a correlate of the scenes they were fit on. When fitted directly in the full-resolution activation space, the probing directions can serve as steering vectors to change the model's output.

==> figures/appetizer/appetizer.tex <==
\input{figures/appetizer/probing.tex}%
\newif\ifappLegendRight%
\appLegendRightfalse%
\newif\ifappMergedArrows%
\appMergedArrowsfalse%
\def\appHeatVariant{_roi_dim}%
\def\appTile{1.4cm}%
\def\appRowSep{1.75cm}%
\def\appColScene{0cm}%
\def\appColHeat{2.4cm}%
\def\appColProbe{4.95cm}%
\def\appColProbePanel{4.88cm}%
\def\appPanelHalf{0.85cm}%
\def\appProbeHalf{0.93cm}%
\ifappMergedArrows%
  \def\appColDown{8.21cm}%
  \def\appDownHalf{1.7cm}%
  \def\appDownTopBot{-1.25cm}%
  \def\appDownBotTop{-2.25cm}%
  \def\appDownTile{1.28cm}%
  \def\appDownFrameDx{0.99cm}%
  \def\appDownSubOff{0.21cm}%
  \def\appDownImgOff{0.98cm}%
  \def\appDownTxtOffA{1.68cm}%
  \def\appDownTxtOffB{1.89cm}%
\else%
  \def\appColDown{8.29cm}%
  \def\appDownHalf{1.78cm}%
  \def\appDownTopBot{-1.81cm}%
  \def\appDownBotTop{-2.06cm}%
  \def\appDownTile{1.28cm}%
  \def\appDownFrameDx{0.99cm}%
  \def\appDownSubOff{0.24cm}%
  \def\appDownImgOff{1.09cm}%
  \def\appDownTxtOffA{2.21cm}%
  \def\appDownTxtOffB{2.42cm}%
\fi%
\def\appPanelTop{0.85cm}%
\def\appPanelBot{-4.72cm}%
\def\appMidY{-1.75cm}%
\def\appHeaderY{0.95cm}%
\pgfplotsset{appProbeAxis/.append style={width=\appTile, height=\appTile}}%
\colorlet{appTintScene}{modelWan}%
\colorlet{appTintLoc}{modelWan!68!modelSora}%
\colorlet{appTintProbe}{modelWan!40!modelSora}%
\colorlet{appTintTrans}{modelWan!15!modelSora}%
\colorlet{appTintSteer}{modelSora}%
\newcommand{\appPanelYY}[5]{%
  \shadedraw[rounded corners=4pt, draw=#5!62!black, line width=0.4pt,%
             top color=#5!11, bottom color=#5!3]%
    ($(#1,#3)-(#2,0)$) rectangle ($(#1,#4)+(#2,0)$);}%
\newcommand{\appPanelArrowYY}[6]{%
  \shadedraw[rounded corners=4pt, draw=#5!62!black, line width=0.4pt,%
             top color=#5!11, bottom color=#5!3]%
    ($(#1,#3)-(#2,0)$) -- ($(#1,#3)+(#2,0)$)%
    [rounded corners=0.4pt]%
    -- ($(#1,\appMidY)+(#2,2.2pt)$)%
    -- ($(#6,\appMidY)+(-6.5pt,2.2pt)$)%
    -- ($(#6,\appMidY)+(-6.5pt,6pt)$)%
    -- ($(#6,\appMidY)$)%
    -- ($(#6,\appMidY)+(-6.5pt,-6pt)$)%
    -- ($(#6,\appMidY)+(-6.5pt,-2.2pt)$)%
    -- ($(#1,\appMidY)+(#2,-2.2pt)$)%
    [rounded corners=4pt]%
    -- ($(#1,#4)+(#2,0)$) -- ($(#1,#4)-(#2,0)$) -- cycle;}%
\newcommand{\appPanelForkYY}[8]{%
  \shadedraw[rounded corners=4pt, draw=#5!62!black, line width=0.4pt,%
             top color=#5!11, bottom color=#5!3]%
    ($(#1,#3)-(#2,0)$) -- ($(#1,#3)+(#2,0)$)%
    [rounded corners=0.4pt]%
    -- ($(#1,\appMidY)+(#2,2.2pt)$)%
    -- ($(#6,\appMidY)+(-2.2pt,2.2pt)$)%
    -- ($(#6,#7)+(-2.2pt,-6.5pt)$)%
    -- ($(#6,#7)+(-6pt,-6.5pt)$)%
    -- ($(#6,#7)$)%
    -- ($(#6,#7)+(6pt,-6.5pt)$)%
    -- ($(#6,#7)+(2.2pt,-6.5pt)$)%
    -- ($(#6,#8)+(2.2pt,6.5pt)$)%
    -- ($(#6,#8)+(6pt,6.5pt)$)%
    -- ($(#6,#8)$)%
    -- ($(#6,#8)+(-6pt,6.5pt)$)%
    -- ($(#6,#8)+(-2.2pt,6.5pt)$)%
    -- ($(#6,\appMidY)+(-2.2pt,-2.2pt)$)%
    -- ($(#1,\appMidY)+(#2,-2.2pt)$)%
    [rounded corners=4pt]%
    -- ($(#1,#4)+(#2,0)$) -- ($(#1,#4)-(#2,0)$) -- cycle;}%
\newcommand{\appPanel}[3]{\appPanelYY{#1}{#2}{\appPanelTop}{\appPanelBot}{#3}}%
\newcommand{\appHeader}[2]{%
  \node[anchor=south, font=\footnotesize\scshape, text=black!75] at (#1,\appHeaderY) {#2};}%
\newcommand{\appTileImgWH}[6]{%
  \node[inner sep=0pt, minimum width=#4, minimum height=#5,%
        rounded corners=2pt, draw=gray!45, line width=0.4pt,%
        path picture={\node at (path picture bounding box.center)%
          {\includegraphics[width=#4]{#6}};}] (#1) at (#2,#3) {};}%
\newcommand{\appTileImg}[4]{\appTileImgWH{#1}{#2}{#3}{\appTile}{\appTile}{#4}}%
\newcommand{\appArrowXX}[4]{%
  \fill[#4, rounded corners=0.4pt]%
    ($(#1,#3)+(0,2pt)$) -- ($(#2,#3)+(-5pt,2pt)$) -- ($(#2,#3)+(-5pt,4.6pt)$) --%
    ($(#2,#3)$) -- ($(#2,#3)+(-5pt,-4.6pt)$) -- ($(#2,#3)+(-5pt,-2pt)$) --%
    ($(#1,#3)-(0,2pt)$) -- cycle;}%
\newcommand{\appForkXX}[6]{%
  \fill[#6, rounded corners=0.4pt]%
    ($(#1,#5)+(0,2pt)$) -- ($(#2,#5)+(-2pt,2pt)$) -- ($(#2,#3)+(-2pt,-5pt)$) --%
    ($(#2,#3)+(-4.6pt,-5pt)$) -- ($(#2,#3)$) -- ($(#2,#3)+(4.6pt,-5pt)$) --%
    ($(#2,#3)+(2pt,-5pt)$) -- ($(#2,#4)+(2pt,5pt)$) -- ($(#2,#4)+(4.6pt,5pt)$) --%
    ($(#2,#4)$) -- ($(#2,#4)+(-4.6pt,5pt)$) -- ($(#2,#4)+(-2pt,5pt)$) --%
    ($(#2,#5)+(-2pt,-2pt)$) -- ($(#1,#5)-(0,2pt)$) -- cycle;}%
\newcommand{\appProbeChip}[2]{%
  \begin{scope}[shift={(#1,#2)}]%
    \draw[fill=white, draw=gray!50, rounded corners=1.2pt, line width=0.3pt]%
      (-7.5pt,-3.2pt) rectangle (7.5pt,3.2pt);%
    \foreach \i/\t in {0/75, 1/25, 2/95, 3/15, 4/55} {%
      \fill[modelWan!\t] ($(-6.5pt,-2pt)+(\i*2.6pt,0)$) rectangle +(2pt,4pt);}%
  \end{scope}}%
\newcommand{\appTokenChip}[2]{%
  \begin{scope}[shift={(#1,#2)}]%
    \draw[fill=white, draw=gray!50, rounded corners=1.2pt, line width=0.3pt]%
      (-7.5pt,-5.6pt) rectangle (7.5pt,5.6pt);%
    \foreach \i/\r in {0/85, 1/35, 2/95, 3/20, 4/60} {%
      \foreach \j/\d in {0/0, 1/-25, 2/10} {%
        \pgfmathtruncatemacro{\cellt}{max(12,min(95,\r+\d+12*\j))}%
        \fill[modelWan!\cellt] ($(-6.5pt,-4.4pt)+(\i*2.6pt,\j*3pt)$) rectangle +(2pt,2.2pt);}}%
  \end{scope}}%
\newcommand{\appRow}[5]{%
  \pgfmathsetlengthmacro{\appY}{-#1*\appRowSep}%
  \appTileImg{scene#1}{\appColScene}{\appY}{figures/appetizer/#2.png}%
  \appTileImg{heat#1}{\appColHeat}{\appY}{figures/appetizer/#2_heatmap\appHeatVariant.png}%
  \node[anchor=south, font=\scriptsize\scshape, text=black!65, rotate=90, inner sep=7pt]%
    at (scene#1.west) {#5};%
  \appProbePanel{#3}{#4}{at={(\appColProbe,\appY)}, anchor=center}}%
\input{figures/appetizer/transfer_shape.tex}
\input{figures/appetizer/steering_flip.tex}%
\begin{tikzpicture}[font=\scriptsize]
  \def\appArrowGap{3.5pt}
  \pgfmathsetlengthmacro{\appHeatL}{\appColHeat-\appPanelHalf-\appArrowGap}
  \pgfmathsetlengthmacro{\appProbeL}{\appColProbePanel-\appProbeHalf-\appArrowGap}
  \pgfmathsetlengthmacro{\appForkTop}{\appDownTopBot-\appArrowGap}
  \pgfmathsetlengthmacro{\appForkBot}{\appDownBotTop+\appArrowGap}

  \ifappMergedArrows
    \appPanelArrowYY{\appColScene}{\appPanelHalf}{\appPanelTop}{\appPanelBot}{appTintScene}{\appHeatL}
    \appPanelArrowYY{\appColHeat}{\appPanelHalf}{\appPanelTop}{\appPanelBot}{appTintLoc}{\appProbeL}
    \appPanelForkYY{\appColProbePanel}{\appProbeHalf}{\appPanelTop}{\appPanelBot}{appTintProbe}{\appColDown}{\appForkTop}{\appForkBot}
  \else
    \appPanel{\appColScene}{\appPanelHalf}{appTintScene}
    \appPanel{\appColHeat}{\appPanelHalf}{appTintLoc}
    \appPanel{\appColProbePanel}{\appProbeHalf}{appTintProbe}
    \pgfmathsetlengthmacro{\appSceneR}{\appColScene+\appPanelHalf+\appArrowGap}
    \pgfmathsetlengthmacro{\appHeatR}{\appColHeat+\appPanelHalf+\appArrowGap}
    \pgfmathsetlengthmacro{\appProbeR}{\appColProbePanel+\appProbeHalf+\appArrowGap}
    \appArrowXX{\appSceneR}{\appHeatL}{\appMidY}{appTintScene!62!black}
    \appArrowXX{\appHeatR}{\appProbeL}{\appMidY}{appTintLoc!62!black}
    \pgfmathsetlengthmacro{\appDownTopMid}{(\appPanelTop+\appDownTopBot)/2}
    \pgfmathsetlengthmacro{\appDownBotMid}{(\appDownBotTop+\appPanelBot)/2}
    \pgfmathsetlengthmacro{\appDownL}{\appColDown-\appDownHalf-\appArrowGap}
    \appArrowXX{\appProbeR}{\appDownL}{\appDownTopMid}{appTintProbe!62!black}
    \appArrowXX{\appProbeR}{\appDownL}{\appDownBotMid}{appTintProbe!62!black}
  \fi
  \appPanelYY{\appColDown}{\appDownHalf}{\appPanelTop}{\appDownTopBot}{appTintTrans}
  \appPanelYY{\appColDown}{\appDownHalf}{\appDownBotTop}{\appPanelBot}{appTintSteer}

  \appRow{0}{rolling}{roll_speed}{speed}{Rolling}
  \appRow{1}{collision}{coll_total_momentum_xy}{momentum}{Collision}
  \appRow{2}{projectile}{proj_gravity}{gravity}{Projectile}

  \node[anchor=center, font=\tiny, text=black!55]
    at ($(\appColProbe,\appPanelBot)+(0,0.26cm)$) {noisy $\rightarrow$ clean};
  \node[anchor=center, font=\tiny, text=black!55]
    at ($(\appColScene,\appPanelBot)+(0,0.26cm)$) {simulator gr. truth};
  \node[anchor=center, font=\tiny, text=black!55]
    at ($(\appColHeat,\appPanelBot)+(0,0.26cm)$) {latent token grid};

  \pgfmathsetlengthmacro{\appTrSub}{\appPanelTop-\appDownSubOff}
  \pgfmathsetlengthmacro{\appTrImg}{\appPanelTop-\appDownImgOff}
  \pgfmathsetlengthmacro{\appTrTxtA}{\appPanelTop-\appDownTxtOffA}
  \pgfmathsetlengthmacro{\appTrTxtB}{\appPanelTop-\appDownTxtOffB}
  \def\appDownLabGap{0.2cm}
  \pgfmathsetlengthmacro{\appTrLab}{\appTrImg-\appDownTile/2-\appDownLabGap}
  \pgfmathsetlengthmacro{\appStSub}{\appDownBotTop-\appDownSubOff}
  \pgfmathsetlengthmacro{\appStImg}{\appDownBotTop-\appDownImgOff}
  \pgfmathsetlengthmacro{\appStTxtA}{\appDownBotTop-\appDownTxtOffA}
  \pgfmathsetlengthmacro{\appStTxtB}{\appDownBotTop-\appDownTxtOffB}
  \pgfmathsetlengthmacro{\appStLab}{\appStImg-\appDownTile/2-\appDownLabGap}
  \pgfmathsetlengthmacro{\appDownArrowL}{\appColDown-\appDownFrameDx+\appDownTile/2+\appArrowGap}
  \pgfmathsetlengthmacro{\appDownArrowR}{\appColDown+\appDownFrameDx-\appDownTile/2-\appArrowGap}

  \node[anchor=center, font=\tiny\scshape, text=black!70] at (\appColDown,\appTrSub)
    {probe transfer};
  {\def\appTile{\appDownTile}
   \appTileImg{tsrc}{\appColDown-\appDownFrameDx}{\appTrImg}{figures/appetizer/rolling.png}
   \appTileImg{ttgt}{\appColDown+\appDownFrameDx}{\appTrImg}{figures/appetizer/rolling-can.png}}
  \appArrowXX{\appDownArrowL}{\appDownArrowR}{\appTrImg}{gray!50}
  \node[anchor=center, font=\tiny, text=black!55] at ($(\appColDown,\appTrLab)-(\appDownFrameDx,0)$) {ball};
  \node[anchor=center, font=\tiny, text=black!55] at ($(\appColDown,\appTrLab)+(\appDownFrameDx,0)$) {can};
  \node[anchor=center, font=\tiny, text=black!55] at (\appColDown,\appTrTxtA)
    {probe, rescaled};
  \node[anchor=center, font=\tiny, text=black!55] at (\appColDown,\appTrTxtB)
    {median $\rsq$\,\textcolor{modelWan}{\appShapeWan}\,/\,\textcolor{modelCog}{\appShapeCog}\,/\,\textcolor{modelSora}{\appShapeSora}};

  \node[anchor=center, font=\tiny\scshape, text=black!70] at (\appColDown,\appStSub)
    {steering};
  {\def\appTile{\appDownTile}
   \appTileImg{sneg}{\appColDown-\appDownFrameDx}{\appStImg}{figures/appetizer/out_neg.png}
   \appTileImg{spos}{\appColDown+\appDownFrameDx}{\appStImg}{figures/appetizer/out_pos.png}}
  \appArrowXX{\appDownArrowL}{\appDownArrowR}{\appStImg}{gray!50}
  \node[anchor=center, font=\tiny, text=black!55] at ($(\appColDown,\appStLab)-(\appDownFrameDx,0)$) {baseline};
  \node[anchor=center, font=\tiny, text=black!55] at ($(\appColDown,\appStLab)+(\appDownFrameDx,0)$) {steered};
  \node[anchor=center, font=\tiny, text=black!55] at (\appColDown,\appStTxtA)
    {probe injected};
  \node[anchor=center, font=\tiny, text=black!55] at (\appColDown,\appStTxtB)
    {\vphantom{$\rsq$}flip rate\,\textcolor{modelWan}{\appFlipWan}\,/\,\textcolor{modelCog}{0.35}\,/\,\textcolor{modelSora}{0.31}};

  \appHeader{\appColScene}{Scenario}
  \appHeader{\appColHeat}{Localization}
  \appHeader{\appColProbePanel}{Probing}
  \appHeader{\appColDown}{Transfer \& steering}

  \ifappLegendRight
    \begin{scope}[shift={($(\appColDown,\appPanelBot)+(\appDownHalf,0)+(0.54cm,0)$)}]
      \appProbeLegendV
    \end{scope}
  \else
    \begin{scope}[shift={($(\appColScene,\appPanelBot)+(0.98cm,-0.55cm)$)}]
      \appProbeLegend
    \end{scope}
  \fi
\end{tikzpicture}


==> figures/probing/decodability_heatmap.tex <==

\def\heatDataFile{figures/probing/decodability_heatmap.dat}
\def\heatFloorFile{figures/probing/decodability_heatmap_floor.dat}

\pgfmathsetlengthmacro{\heatPanelW}{(\linewidth-46pt-40pt-54pt)/6}
\pgfmathsetlengthmacro{\heatCellW}{\heatPanelW/6}
\pgfmathsetlengthmacro{\heatCellHalf}{\heatPanelW/12}
\tikzset{heatFrame/.style={gray!60, line width=0.4pt}}

\pgfplotsset{
  probeDepthHeat/.style={
    width=\heatPanelW, height=\heatPanelW, scale only axis,
    colormap/viridis,
    point meta min=0, point meta max=1,
    axis line style={heatFrame}, axis on top,
    enlarge x limits=false, enlarge y limits=false,
    xmin=0.5, xmax=6.5, ymin=0.5, ymax=11.5,
    xtick={1,4,6}, xticklabels={},
    ytick={1,6,11}, yticklabels={$0$,$0.5$,$1$},
    tick align=outside, xtick style={draw=none}, ytick style={draw=none},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-2pt},
  },
  probeFloorAxis/.style={
    width=\heatPanelW, height=\heatCellW, scale only axis,
    colormap/viridis, point meta min=0, point meta max=1,
    axis line style={heatFrame}, axis on top,
    enlarge x limits=false, enlarge y limits=false,
    xmin=0.5, xmax=6.5, ymin=-0.5, ymax=0.5,
    xtick={1,4,6}, xticklabels={}, ytick=\empty,
    tick align=outside, xtick style={draw=none},
    tick label style={font=\tiny}, label style={font=\scriptsize},
  },
}

\newcommand{\heatPanel}[3]{%
  \nextgroupplot[title={#2}, #3]
    \addplot[matrix plot*, point meta=explicit,
             mesh/cols=6, mesh/rows=11, mesh/ordering=y varies]
      table[x=snr_idx, y=depth, meta=#1] {\heatDataFile};}

\newcommand{\heatPanelUnmeasured}[3]{%
  \nextgroupplot[title={#2}, #3]
    \node[font=\tiny, color=gray!75, align=center] at (axis cs:3.5,6)
      {not\\ measured};}

\newcommand{\heatFloor}[4]{%
  \begin{axis}[probeFloorAxis, name=heatfl#1#2,
      at={($(heatgrp c#1r#2.south west)+(0,-5pt)$)}, anchor=north west, #4]
    \addplot[scatter, only marks, mark=square*, mark size=\heatCellHalf,
             scatter src=explicit,
             scatter/use mapped color={draw=mapped color, fill=mapped color}]
      table[x=snr_idx, y expr=0, meta=#3] {\heatFloorFile};
  \end{axis}
  \draw[heatFrame] (heatfl#1#2.south west) rectangle (heatfl#1#2.north east);}

\newcommand{\heatScenarioBracket}[3]{%
  \draw[gray!70, line width=0.4pt]
    ($(heatgrp c#1r1.north west)+(0,22pt)$) --
    ($(heatgrp c#2r1.north east)+(0,22pt)$)
    node[midway, anchor=south, font=\scriptsize, color=gray!85, yshift=1pt]
      {#3};}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group name=heatgrp, group size=6 by 3,
                 horizontal sep=8pt, vertical sep=22pt,
                 yticklabels at=edge left},
    probeDepthHeat,
  ]
    \heatPanel{wan_roll_speed}              {speed}          {ylabel={Wan 2.1}}
    \heatPanel{wan_roll_direction}          {direction}      {}
    \heatPanel{wan_coll_total_momentum_xy}  {total momentum} {}
    \heatPanel{wan_coll_approach_angle_deg} {approach angle} {}
    \heatPanel{wan_proj_gravity}            {gravity}        {}
    \heatPanel{wan_proj_launch_angle_deg}   {launch angle}   {}

    \heatPanel{cog_roll_speed}              {}{ylabel={CogVideoX-1.5}}
    \heatPanel{cog_roll_direction}          {}{}
    \heatPanel{cog_coll_total_momentum_xy}  {}{}
    \heatPanel{cog_coll_approach_angle_deg} {}{}
    \heatPanel{cog_proj_gravity}            {}{}
    \heatPanel{cog_proj_launch_angle_deg}   {}{}

    \heatPanel{sora_roll_speed}              {}{ylabel={Open-Sora 2.0}}
    \heatPanel{sora_roll_direction}          {}{}
    \heatPanel{sora_coll_total_momentum_xy}  {}{}
    \heatPanel{sora_coll_approach_angle_deg} {}{}
    \heatPanel{sora_proj_gravity}            {}{}
    \heatPanel{sora_proj_launch_angle_deg}   {}{}
  \end{groupplot}

  \heatFloor{1}{1}{wan_roll_speed}              {ylabel={$\baseline$}, ylabel style={rotate=-90, font=\tiny, xshift=2pt}}
  \heatFloor{2}{1}{wan_roll_direction}          {}
  \heatFloor{3}{1}{wan_coll_total_momentum_xy}  {}
  \heatFloor{4}{1}{wan_coll_approach_angle_deg} {}
  \heatFloor{5}{1}{wan_proj_gravity}            {}
  \heatFloor{6}{1}{wan_proj_launch_angle_deg}   {}

  \heatFloor{1}{2}{cog_roll_speed}              {ylabel={$\baseline$}, ylabel style={rotate=-90, font=\tiny, xshift=2pt}}
  \heatFloor{2}{2}{cog_roll_direction}          {}
  \heatFloor{3}{2}{cog_coll_total_momentum_xy}  {}
  \heatFloor{4}{2}{cog_coll_approach_angle_deg} {}
  \heatFloor{5}{2}{cog_proj_gravity}            {}
  \heatFloor{6}{2}{cog_proj_launch_angle_deg}   {}

  \heatFloor{1}{3}{sora_roll_speed}              {ylabel={$\baseline$}, ylabel style={rotate=-90, font=\tiny, xshift=2pt}, xticklabels={$-40$,$0$,$16$}}
  \heatFloor{2}{3}{sora_roll_direction}          {xticklabels={$-40$,$0$,$16$}}
  \heatFloor{3}{3}{sora_coll_total_momentum_xy}  {xticklabels={$-40$,$0$,$16$}}
  \heatFloor{4}{3}{sora_coll_approach_angle_deg} {xticklabels={$-40$,$0$,$16$}}
  \heatFloor{5}{3}{sora_proj_gravity}            {xticklabels={$-40$,$0$,$16$}}
  \heatFloor{6}{3}{sora_proj_launch_angle_deg}   {xticklabels={$-40$,$0$,$16$}}

  \heatScenarioBracket{1}{2}{Rolling}
  \heatScenarioBracket{3}{4}{Collision}
  \heatScenarioBracket{5}{6}{Projectile}

  \node[anchor=south east, font=\scriptsize, inner sep=1pt]
    at ($(heatgrp c1r1.north west)+(0,2pt)$) {rel.\ depth};

  \node[anchor=north, font=\scriptsize]
    at ($(heatgrp c1r3.south west)!0.5!(heatgrp c6r3.south east)+(0,-30pt)$)
    {noise level (\glsxtrshort{snr}, dB)};

  \begin{axis}[
    hide axis, scale only axis, height=0pt, width=0pt,
    colormap/viridis, point meta min=0, point meta max=1,
    colorbar,
    colorbar style={
      at={($(heatgrp c6r1.north east)+(10pt,0)$)}, anchor=north west,
      width=5pt, height=\heatPanelW*3+44pt,
      ytick={0,0.5,1}, tick label style={font=\tiny},
      ylabel={probe $\rsq$}, ylabel style={font=\scriptsize, yshift=-2pt},
    },
  ] \addplot[draw=none, forget plot] coordinates {(0,0) (1,1)};
  \end{axis}
\end{tikzpicture}


==> figures/probing/decodability_lines_sweep.tex <==

\def\sweepDataFile{figures/probing/decodability_lines_sweep.dat}

\pgfmathsetlengthmacro{\sweepPanelW}{(\linewidth-51pt-60pt)/6}

\pgfplotsset{
  keep only/.style 2 args={
    x filter/.code={
      \edef\sweepKeepVal{\thisrow{#1}}
      \edef\sweepKeepMatch{#2}
      \ifx\sweepKeepVal\sweepKeepMatch\else
        \def\pgfmathresult{}
      \fi
    }
  }
}

\pgfplotsset{
  probeSweepAxis/.style={
    width=\sweepPanelW, height=1.8cm, scale only axis,
    ymin=-0.1,
    ymax=1.0,
    xmin=-40, xmax=16,
    xtick={-40,-20,0,16},
    ytick={0,0.5,1},
    minor ytick={0.25,0.75}, minor xtick={-8,8},
    yminorgrids=true, xminorgrids=true,
    minor grid style={gray!11, line width=0.3pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!18, line width=0.3pt},
    axis x line*=bottom, axis y line*=left,
    tick align=outside, xtick style={draw=none},
    unbounded coords=jump, filter discard warning=false,
    clip=true,
  },
}

\newcommand{\sweepPanel}[5]{%
  \nextgroupplot[title={#4}, #5]
    \addplot[name path=sweepLo, draw=none, forget plot]
      table[x=noise_db, y=#3_lo, keep only={quantity}{#2}] {\sweepDataFile};
    \addplot[name path=sweepHi, draw=none, forget plot]
      table[x=noise_db, y=#3_hi, keep only={quantity}{#2}] {\sweepDataFile};
    \addplot[fill=#1!25!white, draw=none, forget plot, on layer=axis background]
      fill between[of=sweepLo and sweepHi];
    \addplot[gray!75, thick, dashed, mark=none]
      table[x=noise_db, y=#3_z0, keep only={quantity}{#2}] {\sweepDataFile};
    \addplot[gray!75, semithick, mark=none]
      table[x=noise_db, y=#3_ztc, keep only={quantity}{#2}] {\sweepDataFile};
    \addplot[thick, mark=*, mark size=1.1pt, color=#1]
      table[x=noise_db, y=#3_r2, keep only={quantity}{#2}] {\sweepDataFile};}

\newcommand{\sweepPanelUnmeasured}[5]{%
  \nextgroupplot[title={#4}, #5]
    \addplot[gray!75, thick, dashed, mark=none]
      table[x=noise_db, y=#3_z0, keep only={quantity}{#2}] {\sweepDataFile};
    \addplot[gray!75, semithick, mark=none]
      table[x=noise_db, y=#3_ztc, keep only={quantity}{#2}] {\sweepDataFile};
    \node[font=\tiny, color=gray!75, align=center] at (axis cs:-12,0.72)
      {probe not\\ measured};}

\begin{tikzpicture}
  \begin{scope}[shift={(0pt,0pt)}]   \probeSwatch{modelWan}{Wan 2.1}\end{scope}
  \begin{scope}[shift={(165pt,0pt)}]  \probeSwatch{modelCog}{CogVideoX-1.5}\end{scope}
  \begin{scope}[shift={(330pt,0pt)}] \probeSwatch{modelSora}{Open-Sora 2.0}\end{scope}
  \begin{scope}[shift={(0pt,-11pt)}]
    \draw[gray!70, thick] (0,2.75pt) -- (12pt,2.75pt);
    \fill[gray!70] (6pt,2.75pt) circle (1.1pt);
    \node[anchor=west, font=\scriptsize, inner sep=1.5pt] at (13pt,2.75pt)
      {probe (mean over blocks; band = min--max)};
  \end{scope}
  \begin{scope}[shift={(196pt,-11pt)}]
    \draw[gray!75, semithick] (-30pt,2.75pt) -- (-22pt,2.75pt);
    \node[anchor=west, font=\scriptsize, inner sep=1.5pt] at (-20pt,2.75pt)
      {$\baseline$ (noisy latent with cond. img.)};
  \end{scope}
  \begin{scope}[shift={(290pt,-11pt)}]
    \draw[gray!75, thick, dashed] (0,2.75pt) -- (12pt,2.75pt);
    \node[anchor=west, font=\scriptsize, inner sep=1.5pt] at (13pt,2.75pt)
      {$\clean$ (clean latent, reference)};
  \end{scope}
\end{tikzpicture}

\newcommand{\sweepScenarioBracket}[3]{%
  \draw[gray!70, line width=0.4pt]
    ($(sweepgrp c#1r1.north west)+(0,22pt)$) --
    ($(sweepgrp c#2r1.north east)+(0,22pt)$)
    node[midway, anchor=south, font=\scriptsize, color=gray!85, yshift=1pt]
      {#3};}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group name=sweepgrp, group size=6 by 3,
                  horizontal sep=12pt, vertical sep=10pt,
                  xticklabels at=edge bottom, yticklabels at=edge left},
    probeSweepAxis,
  ]
    \sweepPanel{modelWan}{roll_speed}              {wan}{speed}                    {ylabel={Wan 2.1}}
    \sweepPanel{modelWan}{roll_direction}          {wan}{direction}                {}
    \sweepPanel{modelWan}{coll_total_momentum_xy}  {wan}{total momentum}           {}
    \sweepPanel{modelWan}{coll_approach_angle_deg} {wan}{approach angle}           {}
    \sweepPanel{modelWan}{proj_gravity}            {wan}{gravity}                  {}
    \sweepPanel{modelWan}{proj_launch_angle_deg}   {wan}{launch angle}             {}
    \sweepPanel{modelCog}{roll_speed}              {cog}{}{ylabel={CogVideoX-1.5}}
    \sweepPanel{modelCog}{roll_direction}          {cog}{}{}
    \sweepPanel{modelCog}{coll_total_momentum_xy}  {cog}{}{}
    \sweepPanel{modelCog}{coll_approach_angle_deg} {cog}{}{}
    \sweepPanel{modelCog}{proj_gravity}            {cog}{}{}
    \sweepPanel{modelCog}{proj_launch_angle_deg}   {cog}{}{}
    \sweepPanel{modelSora}{roll_speed}              {sora}{}{ylabel={Open-Sora 2.0}}
    \sweepPanel{modelSora}{roll_direction}          {sora}{}{}
    \sweepPanel{modelSora}{coll_total_momentum_xy}  {sora}{}{}
    \sweepPanel{modelSora}{coll_approach_angle_deg} {sora}{}{}
    \sweepPanel{modelSora}{proj_gravity}            {sora}{}{}
    \sweepPanel{modelSora}{proj_launch_angle_deg}   {sora}{}{}
  \end{groupplot}

  \sweepScenarioBracket{1}{2}{Rolling}
  \sweepScenarioBracket{3}{4}{Collision}
  \sweepScenarioBracket{5}{6}{Projectile}

  \node[anchor=south east, font=\scriptsize]
    at ($(sweepgrp c1r1.north west)+(-1pt,1pt)$) {probe $\rsq$};

  \node[anchor=north, font=\scriptsize] at ($(sweepgrp c1r3.south west)!0.5!(sweepgrp c6r3.south east)+(0,-15pt)$) {noise level (\glsxtrshort{snr}, dB)};
\end{tikzpicture}


==> figures/probing/generalization.tex <==
\pgfplotsset{
  genAxis/.style={
    width=0.70\linewidth, height=3.3cm, scale only axis,
    xmajorgrids=true,
    grid style={gray!18, line width=0.3pt},
    axis x line*=bottom, axis y line*=left,
    tick align=outside, ytick style={draw=none},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    ytick={0,1,2,3,4}, y dir=reverse,
    enlarge y limits=0.14,
    clip=false,
    unbounded coords=discard,  %
  },
}

\newcommand{\genSeries}[6]{%
  \addplot[only marks, mark=#1, #2,
           draw=#3!55!black, fill=#3, line width=0.4pt,
           y filter/.code={\pgfmathparse{##1+#6}\pgfmathresult}]
    table[x=#4_#5_\genModelTag, y=idx] {figures/probing/generalization.dat};}

\newcommand{\genSeriesOut}[6]{%
  \addplot[only marks, mark=#1, #2,
           draw=#3!60!black, fill=white, line width=0.6pt,
           y filter/.code={\pgfmathparse{##1+#6}\pgfmathresult}]
    table[x=#4_#5_\genModelTag, y=idx] {figures/probing/generalization.dat};}

\newcommand{\genCondition}[4]{%
  \def\genModelTag{wan}\genSeries{#1}{#2}{modelWan}{#3}{#4}{-0.26}%
  \def\genModelTag{cog}\genSeries{#1}{#2}{modelCog}{#3}{#4}{0}%
  \def\genModelTag{sora}\genSeries{#1}{#2}{modelSora}{#3}{#4}{0.26}}

\newcommand{\genConditionOut}[4]{%
  \def\genModelTag{wan}\genSeriesOut{#1}{#2}{modelWan}{#3}{#4}{-0.26}%
  \def\genModelTag{cog}\genSeriesOut{#1}{#2}{modelCog}{#3}{#4}{0}%
  \def\genModelTag{sora}\genSeriesOut{#1}{#2}{modelSora}{#3}{#4}{0.26}}

\newcommand{\genRowRules}[2]{%
  \draw[gray!30, line width=0.3pt] (axis cs:#1,0.5) -- (axis cs:#2,0.5);
  \draw[gray!30, line width=0.3pt] (axis cs:#1,1.5) -- (axis cs:#2,1.5);
  \draw[gray!30, line width=0.3pt] (axis cs:#1,2.5) -- (axis cs:#2,2.5);
  \draw[gray!30, line width=0.3pt] (axis cs:#1,3.5) -- (axis cs:#2,3.5);}

\newcommand{\genPanel}[1]{%
  \genCondition{*}{mark size=1.6pt}{#1in}{bg}%
  \genCondition{triangle*}{mark size=2.3pt, every mark/.append style={yshift=-0.58pt}}{#1in}{shp}%
  \genCondition{square*}{mark size=1.5pt}{#1in}{psp}%
  \genCondition{diamond*}{mark size=2.1pt}{#1in}{cnt}%
  \genConditionOut{*}{mark size=1.9pt}{#1out}{bg}%
  \genConditionOut{triangle*}{mark size=2.6pt, every mark/.append style={yshift=-0.65pt}}{#1out}{shp}%
  \genConditionOut{square*}{mark size=1.8pt}{#1out}{psp}%
  \genConditionOut{diamond*}{mark size=2.4pt}{#1out}{cnt}}

\begin{tikzpicture}
  \begin{scope}[shift={(0pt,0pt)}]   \probeSwatch{modelWan}{Wan 2.1}\end{scope}
  \begin{scope}[shift={(47pt,0pt)}]  \probeSwatch{modelCog}{CogVideoX-1.5}\end{scope}
  \begin{scope}[shift={(115pt,0pt)}] \probeSwatch{modelSora}{Open-Sora 2.0}\end{scope}
  \begin{scope}[shift={(2pt,-10pt)}]
    \node[mark size=1.6pt] at (0,0) {\pgfuseplotmark{*}};
    \node[anchor=west, font=\scriptsize, inner sep=3pt] at (2pt,0) {background};
    \node[mark size=2.3pt, yshift=-0.58pt] at (50pt,0)
      {\pgfuseplotmark{triangle*}};
    \node[anchor=west, font=\scriptsize, inner sep=3pt] at (52pt,0) {shape};
    \node[mark size=1.5pt] at (90pt,0) {\pgfuseplotmark{square*}};
    \node[anchor=west, font=\scriptsize, inner sep=3pt] at (92pt,0) {perspective};
    \node[mark size=2.1pt] at (140pt,0) {\pgfuseplotmark{diamond*}};
    \node[anchor=west, font=\scriptsize, inner sep=3pt] at (142pt,0) {count};
  \end{scope}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[genAxis,
    xlabel={recalibrated $\rsq$ on the target scene}, xmin=0, xmax=1.04,
    xtick={0, 0.25, 0.5, 0.75, 1},
    xticklabels={$\leq\!0$, $0.25$, $0.5$, $0.75$, $1$},
    xticklabel style={font=\tiny},
    yticklabels from table={figures/probing/generalization.dat}{label},
    yticklabel style={font=\scriptsize},
]
  \genRowRules{0}{1.04}
  \genPanel{recal}
\end{axis}
\end{tikzpicture}


==> figures/probing/localization.tex <==
\newcommand{\locBars}[2]{%
  \addplot[probeBar =modelWan,  bar shift=-\locBarStep] table[x=#1, y=r2_wan]  {#2};
  \addplot[probeBar=modelWan,  bar shift=-\locBarStep] table[x=#1, y=st_wan]  {#2};
  \addplot[probeBar =modelCog,  bar shift=0pt]          table[x=#1, y=r2_cog]  {#2};
  \addplot[probeBar=modelCog,  bar shift=0pt]          table[x=#1, y=st_cog]  {#2};
  \addplot[probeBar =modelSora, bar shift=\locBarStep]  table[x=#1, y=r2_sora] {#2};
  \addplot[probeBar=modelSora, bar shift=\locBarStep]  table[x=#1, y=st_sora] {#2};}

\newcommand{\locBarsMeasured}[2]{%
  \addplot[probeBar=modelWan,  bar shift=-\locBarStep] table[x=#1, y=r2_wan]  {#2};
  \addplot[probeBar=modelCog,  bar shift=0pt]          table[x=#1, y=r2_cog]  {#2};
  \addplot[probeBar=modelSora, bar shift=\locBarStep]  table[x=#1, y=r2_sora] {#2};}

\newcommand{\locStackModel}[5]{%
  \addplot[probeBar=#1B!34!white, bar shift=#3] table[x=#4, y=c4_#2] {#5};
  \addplot[probeBar=#1B!56!white, bar shift=#3] table[x=#4, y=c3_#2] {#5};
  \addplot[probeBar=#1B!78!white, bar shift=#3] table[x=#4, y=c2_#2] {#5};
  \addplot[probeBar=#1B,          bar shift=#3] table[x=#4, y=c1_#2] {#5};}

\newcommand{\locBarsStacked}[2]{%
  \locStackModel{modelWan}{wan}{-\locBarStep}{#1}{#2}%
  \locStackModel{modelCog}{cog}{0pt}{#1}{#2}%
  \locStackModel{modelSora}{sora}{\locBarStep}{#1}{#2}}

\newcommand{\locStackModelII}[5]{%
  \addplot[probeBar=#1B!34!white, bar shift=#3] table[x=#4, y=c2_#2] {#5};
  \addplot[probeBar=#1B,          bar shift=#3] table[x=#4, y=c1_#2] {#5};}

\newcommand{\locBarsStackedII}[2]{%
  \locStackModelII{modelWan}{wan}{-\locBarStep}{#1}{#2}%
  \locStackModelII{modelCog}{cog}{0pt}{#1}{#2}%
  \locStackModelII{modelSora}{sora}{\locBarStep}{#1}{#2}}

\newcommand{\locCeilModel}[5]{%
  \addplot[draw=#1B!55!black, fill=none, line width=0.45pt, bar shift=#3]
    table[x=#4, y=c2_#2] {#5};
  \addplot[probeBar=#1B, bar shift=#3] table[x=#4, y=c1_#2] {#5};}

\newcommand{\locBarsCeiling}[2]{%
  \locCeilModel{modelWan}{wan}{-\locBarStep}{#1}{#2}%
  \locCeilModel{modelCog}{cog}{0pt}{#1}{#2}%
  \locCeilModel{modelSora}{sora}{\locBarStep}{#1}{#2}}

\newcommand{\locDumbbell}[4]{%
  \addplot[only marks, mark=*, mark size=1.5pt, bar shift=0pt,
           draw=#1B!55!black, fill=#1B, line width=0.5pt,
           error bars/.cd, y dir=minus, y explicit, error mark=none,
           error bar style={#1B!70!black, line width=0.7pt}]
    table[x=x_#2, y=own_#2, y error=drop_#2] {#4};
  \addplot[only marks, mark=*, mark size=1.4pt, bar shift=0pt,
           draw=#1B!55!black, fill=white, line width=0.5pt]
    table[x=x_#2, y=cross_#2] {#4};}

\newcommand{\locBarsDumbbell}[1]{%
  \locDumbbell{modelWan}{wan}{arm}{#1}%
  \locDumbbell{modelCog}{cog}{arm}{#1}%
  \locDumbbell{modelSora}{sora}{arm}{#1}}

\def\barWidth{3.5pt}
\def\barGap{1pt}
\pgfmathsetlengthmacro{\locBarStep}{\barWidth+\barGap}

\pgfplotsset{
  locPanel/.style={
    probeBarAxis,
    width=0.65\textwidth, height=2.5cm,
    bar width=\barWidth,
    ymin=-0.02, ymax=1.06,
    ytick={0,0.5,1},
    label style={font=\scriptsize},
    xticklabel style={font=\tiny, rotate=40, anchor=north east,
    xshift=3pt, yshift=6pt},
    enlarge x limits=0.14,
  },
}

\begin{tikzpicture}
  \begin{scope}[shift={(0pt,0pt)}]   \probeSwatch{modelWan}{Wan 2.1}\end{scope}
  \begin{scope}[shift={(62pt,0pt)}]  \probeSwatch{modelCog}{CogVideoX-1.5}\end{scope}
  \begin{scope}[shift={(152pt,0pt)}] \probeSwatch{modelSora}{Open-Sora 2.0}\end{scope}
\end{tikzpicture}

\begin{subfigure}[t]{0.315\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[locPanel,
      ylabel={mean $\rsq$},
      symbolic x coords={center, disk, rand, randstat, all},
      xtick={center, disk, rand, randstat, all},
      xticklabels={centre tok., ROI, decoy (trk.), decoy (pin.), global},
      enlarge x limits=0.11,
    ]
      \locBarsStacked{arm}{figures/probing/localization_where.dat}
    \end{axis}
  \end{tikzpicture}
  \caption{\textsc{spatial localization} --- which tokens. The \gls{roi} beats the global readout. Each bar stacks the four targets of the two single-object scenarios --- from saturated to pale, rolling speed \& direction, projectile gravity and launch angle --- at a quarter of their $\rsq$ each, so the bar height is their mean.}
  \label{fig:loc:where}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.315\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[locPanel,
      xmin=0.66, xmax=2.34,
      xtick={1,2},
      xticklabels={anticipation, memory},
      enlarge x limits=false,
    ]
      \locBarsDumbbell{figures/probing/localization_when.dat}
      \draw[gray!55, densely dashed, line width=0.4pt]
        (axis cs:1.5,-0.02) -- (axis cs:1.5,1.06);
    \end{axis}
  \end{tikzpicture}
  \caption{
    \textsc{temporal localization} --- which token-frame. 
    Filled dots show the target read from its own frame; hollow dots show the \emph{same} target read from the other phase of the collision. 
    Own-frame readouts are highest for every model, and anticipation consistently outperforms memory.
  }
  \label{fig:loc:when}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.315\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[locPanel,
      symbolic x coords={video1, zt, z0, act},
      xtick={video1, zt, z0, act},
      xticklabels={1 real frame, $\noisy$, $\clean$, activations},
    ]
      \locBarsStackedII{source}{figures/probing/localization_what.dat}
    \end{axis}
  \end{tikzpicture}
  \caption{\textsc{temporal aggregation} --- where the quantity is aggregated: the same \gls{roi} probed at a single frame, stacking rolling speed (saturated) and projectile gravity (pale) at half their $\rsq$ each. 
  Neither is readable from a single real frame and only partly from the latents but highly from the activations.}
  \label{fig:loc:what}
\end{subfigure}


==> figures/probing/localization_disksweep.tex <==

\def\locSweepFile{figures/probing/localization_disksweep.dat}
\def\locSweepRef{figures/probing/localization_disksweep_ref.dat}

\newcommand{\locSweepModel}[3]{%
  \addplot[#1, mark=#3, mark size=1.4pt, line width=0.8pt]
    table[x=factor, y=r2_#2] {\locSweepFile};}

\begin{tikzpicture}
  \begin{axis}[probeScopeAxis,
    width=0.52\textwidth, height=3.4cm,
    xlabel={disk radius ($\times$ the object's token radius)},
    ylabel={speed $\rsq$},
    xmin=0.8, xmax=3.2,
    xtick={1.0,1.5,2.0,3.0},
    xticklabels={$1\times$,$1.5\times$,$2\times$,$3\times$},
    ymin=0.83, ymax=1.01,
    ytick={0.85,0.9,0.95,1.0},
    legend style={font=\scriptsize, draw=none, fill=none,
                  at={(0.5,1.06)}, anchor=south, legend columns=3,
                  /tikz/every even column/.append style={column sep=8pt}},
  ]
    \locSweepModel{modelWan}{wan}{*}
    \addlegendentry{Wan 2.1}
    \locSweepModel{modelCog}{cog}{square*}
    \addlegendentry{CogVideoX-1.5}
    \locSweepModel{modelSora}{sora}{triangle*}
    \addlegendentry{Open-Sora 2.0}
  \end{axis}
\end{tikzpicture}


==> figures/steering/efficacy_by_model_bars.tex <==

\colorlet{modelWanP}{modelWanB!60!black}
\colorlet{modelCogP}{modelCogB!60!black}
\colorlet{modelSoraP}{modelSoraB!60!black}

\def\effDataFile{figures/steering/efficacy_by_model_bars.dat}

\def\effOffNeg{-0.25}
\def\effOffPrompt{0}
\def\effOffProbe{0.25}

\tikzset{effPromptHatch/.style={
  fill=#1!14!white, draw=#1!65!black,
  postaction={pattern={Lines[angle=45, distance=1.7pt, line width=0.45pt]},
    pattern color=#1!80!black}}}

\newcommand{\effBar}[6][]{%
  \addplot[probeBar=\probeColor{#2}{#3}, #1,
    nodes near coords,
    nodes near coords style={font=\tiny, anchor=west, inner sep=1.5pt,
      /pgf/number format/fixed, /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2},
    point meta=x]
    table[x=#4, y expr=\coordindex+#6,
      restrict expr to domain={\coordindex}{#5:#5}]
    {\effDataFile};}
\newcommand{\effMark}[2]{%
  \addplot[only marks, mark=diamond*, mark size=2pt,
    mark options={fill=white, draw=black, line width=0.5pt},
    nodes near coords,
    nodes near coords style={font=\tiny, anchor=west, inner sep=2.5pt,
      /pgf/number format/fixed, /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2},
    point meta=x]
    table[x=#1, y expr=\coordindex+\effOffNeg,
      restrict expr to domain={\coordindex}{#2:#2}]
    {\effDataFile};}

\begin{tikzpicture}
  \begin{axis}[probeBarAxis,
    xbar, bar shift=0pt,
    bar width=3.6pt,
    width=0.67\linewidth,
    height=2.5cm,
    xmin=0, xmax=0.55,
    xtick={0,0.25,0.5,0.75,1},
    xlabel={Direction flip ratio},
    xmajorgrids=true, ymajorgrids=false,
    ytick={0,1,2},
    yticklabels={Wan 2.1, CogVideoX-1.5, Open-Sora 2.0},
    y dir=reverse,
    ytick style={draw=none},
    ymin=-0.5, ymax=2.5,
    enlarge y limits=false,
    enlarge x limits=false,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    clip=false,
    set layers,
  ]
    \effMark{negprobe}{0}
    \effBar[effPromptHatch=modelWanB]{Wan}{P}{prompt}{0}{\effOffPrompt}
    \effBar{Wan}{B}{probe}{0}{\effOffProbe}
    \effMark{negprobe}{1}
    \effBar[effPromptHatch=modelCogB]{Cog}{P}{prompt}{1}{\effOffPrompt}
    \effBar{Cog}{B}{probe}{1}{\effOffProbe}
    \effMark{negprobe}{2}
    \effBar[effPromptHatch=modelSoraB]{Sora}{P}{prompt}{2}{\effOffPrompt}
    \effBar{Sora}{B}{probe}{2}{\effOffProbe}
  \end{axis}

  \begin{scope}[shift={($(current axis.north west)+(0pt,5pt)$)}]
    \draw[fill=white, draw=black, line width=0.5pt]
      (3.5pt,0.45pt) -- (6.3pt,2.75pt) -- (3.5pt,5.05pt) -- (0.7pt,2.75pt) -- cycle;
    \node[anchor=west, font=\scriptsize, inner sep=1.5pt] at (7pt,2.75pt)
      {$\neg$ Probe};\end{scope}
  \begin{scope}[shift={($(current axis.north west)+(50pt,5pt)$)}]
    \path[effPromptHatch=noiseRampA] (0,0) rectangle (7pt,5.5pt);
    \node[anchor=west, font=\scriptsize, inner sep=1.5pt, text depth=0pt]
      at (7pt,2.75pt) {Prompt};\end{scope}
  \begin{scope}[shift={($(current axis.north west)+(98pt,5pt)$)}]
    \probeSwatch{noiseRampB}{Probe}\end{scope}
\end{tikzpicture}

